Inter-IC for Wearables (I2We): Power and Data Transfer over Double-sided Conductive Textile

We propose a power and data transfer network on a conductive fabric material based on an existing serial communication protocol, Inter-Integrated Circuit (I2C). We call the proposed network Inter-IC for Wearables (I2We). Continuous dc power and I2C-formatted data are simultaneously transferred to tiny sensor nodes distributed on a double-sided conductive textile. The textile has two conductive sides isolated from each other and is used as a single planar transmission line. I2C data are transferred along with dc power supply based on frequency division multiplexing (FDM). Two carriers are modulated with the clock (SCL) and the data (SDA) signals of I2C. A modulation and demodulation circuit is designed to enable using off-the-shelf I2C-interfaced sensor ICs. One significant originality of this work is that a special filter to enable passive modulation is designed by locating its impedance poles and zeros at appropriate frequencies. The proposed scheme enables flexible implementation of wearable sensor systems in which multiple off-the-shelf tiny sensors are distributed all over a wear.

==> 8sensors.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup
  \makeatletter
  \providecommand\color[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package color not loaded in conjunction with
      terminal option `colourtext'%
    }{See the gnuplot documentation for explanation.%
    }{Either use 'blacktext' in gnuplot or load the package
      color.sty in LaTeX.}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\includegraphics[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package graphicx or graphics not loaded%
    }{See the gnuplot documentation for explanation.%
    }{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
    \renewcommand\includegraphics[2][]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \@ifundefined{ifGPcolor}{%
    \newif\ifGPcolor
    \GPcolortrue
  }{}%
  \@ifundefined{ifGPblacktext}{%
    \newif\ifGPblacktext
    \GPblacktexttrue
  }{}%
  % define a \g@addto@macro without @ in the name:
  \let\gplgaddtomacro\g@addto@macro
  % define empty templates for all commands taking text:
  \gdef\gplbacktext{}%
  \gdef\gplfronttext{}%
  \makeatother
  \ifGPblacktext
    % no textcolor at all
    \def\colorrgb#1{}%
    \def\colorgray#1{}%
  \else
    % gray or color?
    \ifGPcolor
      \def\colorrgb#1{\color[rgb]{#1}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
      \expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
      \expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
      \expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
      \expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
      \expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
      \expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
      \expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
      \expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
    \else
      % gray
      \def\colorrgb#1{\color{black}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color{black}}%
      \expandafter\def\csname LT1\endcsname{\color{black}}%
      \expandafter\def\csname LT2\endcsname{\color{black}}%
      \expandafter\def\csname LT3\endcsname{\color{black}}%
      \expandafter\def\csname LT4\endcsname{\color{black}}%
      \expandafter\def\csname LT5\endcsname{\color{black}}%
      \expandafter\def\csname LT6\endcsname{\color{black}}%
      \expandafter\def\csname LT7\endcsname{\color{black}}%
      \expandafter\def\csname LT8\endcsname{\color{black}}%
    \fi
  \fi
    \setlength{\unitlength}{0.0500bp}%
    \ifx\gptboxheight\undefined%
      \newlength{\gptboxheight}%
      \newlength{\gptboxwidth}%
      \newsavebox{\gptboxtext}%
    \fi%
    \setlength{\fboxrule}{0.5pt}%
    \setlength{\fboxsep}{1pt}%
\begin{picture}(7200.00,5760.00)%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%%
      \put(620,640){\makebox(0,0)[r]{\strut{}24}}%
      \put(620,1460){\makebox(0,0)[r]{\strut{}26}}%
      \put(620,2280){\makebox(0,0)[r]{\strut{}28}}%
      \put(620,3100){\makebox(0,0)[r]{\strut{}30}}%
      \put(620,3919){\makebox(0,0)[r]{\strut{}32}}%
      \put(620,4739){\makebox(0,0)[r]{\strut{}34}}%
      \put(620,5559){\makebox(0,0)[r]{\strut{}36}}%
      \put(740,440){\makebox(0,0){\strut{}0}}%
      \put(1340,440){\makebox(0,0){\strut{}2}}%
      \put(1940,440){\makebox(0,0){\strut{}4}}%
      \put(2540,440){\makebox(0,0){\strut{}6}}%
      \put(3140,440){\makebox(0,0){\strut{}8}}%
      \put(3740,440){\makebox(0,0){\strut{}10}}%
      \put(4339,440){\makebox(0,0){\strut{}12}}%
      \put(4939,440){\makebox(0,0){\strut{}14}}%
      \put(5539,440){\makebox(0,0){\strut{}16}}%
      \put(6139,440){\makebox(0,0){\strut{}18}}%
      \put(6739,440){\makebox(0,0){\strut{}20}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%%
      \put(180,3099){\rotatebox{90}{\makebox(0,0){\strut{}Temperature ($^\circ$C)}}}%
      \csname LTb\endcsname%%
      \put(6979,3099){\rotatebox{90}{\makebox(0,0){\strut{}}}}%
      \csname LTb\endcsname%%
      \put(3739,140){\makebox(0,0){\strut{}Time (s)}}%
      \csname LTb\endcsname%%
      \put(3739,5459){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(3739,5559){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(120,-100){\makebox(0,0)[l]{\strut{}}}%
      \put(6227,5337){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(6379,5337){\makebox(0,0)[l]{\strut{}A}}%
      \csname LTb\endcsname%%
      \put(6379,5137){\makebox(0,0)[l]{\strut{}B}}%
      \csname LTb\endcsname%%
      \put(6379,4937){\makebox(0,0)[l]{\strut{}C}}%
      \csname LTb\endcsname%%
      \put(6379,4737){\makebox(0,0)[l]{\strut{}D}}%
      \csname LTb\endcsname%%
      \put(6379,4537){\makebox(0,0)[l]{\strut{}E}}%
      \csname LTb\endcsname%%
      \put(6379,4337){\makebox(0,0)[l]{\strut{}F}}%
      \csname LTb\endcsname%%
      \put(6379,4137){\makebox(0,0)[l]{\strut{}G}}%
      \csname LTb\endcsname%%
      \put(6379,3937){\makebox(0,0)[l]{\strut{}H}}%
    }%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%%
      \put(1104,2016){\makebox(0,0)[r]{\strut{}25}}%
      \csname LTb\endcsname%%
      \put(1104,2485){\makebox(0,0)[r]{\strut{}26}}%
      \csname LTb\endcsname%%
      \put(1104,2954){\makebox(0,0)[r]{\strut{}27}}%
      \csname LTb\endcsname%%
      \put(1104,3423){\makebox(0,0)[r]{\strut{}28}}%
      \csname LTb\endcsname%%
      \put(1104,3891){\makebox(0,0)[r]{\strut{}29}}%
      \csname LTb\endcsname%%
      \put(1104,4360){\makebox(0,0)[r]{\strut{}30}}%
      \csname LTb\endcsname%%
      \put(1104,4829){\makebox(0,0)[r]{\strut{}31}}%
      \csname LTb\endcsname%%
      \put(1104,5298){\makebox(0,0)[r]{\strut{}32}}%
      \csname LTb\endcsname%%
      \put(1422,1816){\makebox(0,0){\strut{}10.2}}%
      \csname LTb\endcsname%%
      \put(1818,1816){\makebox(0,0){\strut{}10.4}}%
      \csname LTb\endcsname%%
      \put(2214,1816){\makebox(0,0){\strut{}10.6}}%
      \csname LTb\endcsname%%
      \put(2609,1816){\makebox(0,0){\strut{}10.8}}%
      \csname LTb\endcsname%%
      \put(3005,1816){\makebox(0,0){\strut{}11.0}}%
      \csname LTb\endcsname%%
      \put(3401,1816){\makebox(0,0){\strut{}11.2}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%%
      \put(3839,3657){\rotatebox{90}{\makebox(0,0){\strut{}}}}%
      \csname LTb\endcsname%%
      \put(2411,5198){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(2411,5298){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(120,-100){\makebox(0,0)[l]{\strut{}}}%
    }%
    \gplbacktext
    \put(0,0){\includegraphics{8sensors-eps-converted-to}}%
    \gplfronttext
  \end{picture}%
\endgroup


==> filter_a.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup
  \makeatletter
  \providecommand\color[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package color not loaded in conjunction with
      terminal option `colourtext'%
    }{See the gnuplot documentation for explanation.%
    }{Either use 'blacktext' in gnuplot or load the package
      color.sty in LaTeX.}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\includegraphics[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package graphicx or graphics not loaded%
    }{See the gnuplot documentation for explanation.%
    }{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
    \renewcommand\includegraphics[2][]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \@ifundefined{ifGPcolor}{%
    \newif\ifGPcolor
    \GPcolortrue
  }{}%
  \@ifundefined{ifGPblacktext}{%
    \newif\ifGPblacktext
    \GPblacktexttrue
  }{}%
  % define a \g@addto@macro without @ in the name:
  \let\gplgaddtomacro\g@addto@macro
  % define empty templates for all commands taking text:
  \gdef\gplbacktext{}%
  \gdef\gplfronttext{}%
  \makeatother
  \ifGPblacktext
    % no textcolor at all
    \def\colorrgb#1{}%
    \def\colorgray#1{}%
  \else
    % gray or color?
    \ifGPcolor
      \def\colorrgb#1{\color[rgb]{#1}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
      \expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
      \expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
      \expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
      \expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
      \expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
      \expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
      \expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
      \expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
    \else
      % gray
      \def\colorrgb#1{\color{black}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color{black}}%
      \expandafter\def\csname LT1\endcsname{\color{black}}%
      \expandafter\def\csname LT2\endcsname{\color{black}}%
      \expandafter\def\csname LT3\endcsname{\color{black}}%
      \expandafter\def\csname LT4\endcsname{\color{black}}%
      \expandafter\def\csname LT5\endcsname{\color{black}}%
      \expandafter\def\csname LT6\endcsname{\color{black}}%
      \expandafter\def\csname LT7\endcsname{\color{black}}%
      \expandafter\def\csname LT8\endcsname{\color{black}}%
    \fi
  \fi
    \setlength{\unitlength}{0.0500bp}%
    \ifx\gptboxheight\undefined%
      \newlength{\gptboxheight}%
      \newlength{\gptboxwidth}%
      \newsavebox{\gptboxtext}%
    \fi%
    \setlength{\fboxrule}{0.5pt}%
    \setlength{\fboxsep}{1pt}%
\begin{picture}(7200.00,6480.00)%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%%
      \put(980,1154){\makebox(0,0)[r]{\strut{}10}}%
      \csname LTb\endcsname%%
      \put(980,2862){\makebox(0,0)[r]{\strut{}100}}%
      \csname LTb\endcsname%%
      \put(980,4571){\makebox(0,0)[r]{\strut{}1~k}}%
      \csname LTb\endcsname%%
      \put(980,6279){\makebox(0,0)[r]{\strut{}10~k}}%
      \csname LTb\endcsname%%
      \put(1100,440){\makebox(0,0){\strut{}10}}%
      \put(2798,440){\makebox(0,0){\strut{}20}}%
      \put(5041,440){\makebox(0,0){\strut{}50}}%
      \put(6739,440){\makebox(0,0){\strut{}100}}%
      \csname LTb\endcsname%%
      \put(1100,6479){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(2798,6479){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(3790,6479){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(4495,6479){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(5041,6479){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(5488,6479){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(5866,6479){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(6193,6479){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(6481,6479){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(6739,6479){\makebox(0,0){\strut{}}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%%
      \put(300,3459){\rotatebox{90}{\makebox(0,0){\strut{}Filter (a) input impedance $|Z_{\in}|~(\Omega )$}}}%
      \csname LTb\endcsname%%
      \put(6979,3459){\rotatebox{90}{\makebox(0,0){\strut{}}}}%
      \csname LTb\endcsname%%
      \put(3919,140){\makebox(0,0){\strut{}Frequency (MHz)}}%
      \csname LTb\endcsname%%
      \put(3919,6179){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(3919,6279){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(120,-100){\makebox(0,0)[l]{\strut{}}}%
      \csname LTb\endcsname%%
      \put(3440,5687){\makebox(0,0)[l]{\strut{}Lossless, H}}%
      \put(3440,5410){\makebox(0,0)[l]{\strut{}Lossy, H}}%
      \put(3440,5121){\makebox(0,0)[l]{\strut{}Meas., H}}%
      \put(2251,1349){\makebox(0,0)[r]{\strut{}Lossless, L}}%
      \put(2251,1590){\makebox(0,0)[r]{\strut{}Lossy, L}}%
      \put(2251,1863){\makebox(0,0)[r]{\strut{}Meas., L}}%
    }%
    \gplbacktext
    \put(0,0){\includegraphics{filter_a-eps-converted-to}}%
    \gplfronttext
  \end{picture}%
\endgroup


==> filter_b.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup
  \makeatletter
  \providecommand\color[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package color not loaded in conjunction with
      terminal option `colourtext'%
    }{See the gnuplot documentation for explanation.%
    }{Either use 'blacktext' in gnuplot or load the package
      color.sty in LaTeX.}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\includegraphics[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package graphicx or graphics not loaded%
    }{See the gnuplot documentation for explanation.%
    }{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
    \renewcommand\includegraphics[2][]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \@ifundefined{ifGPcolor}{%
    \newif\ifGPcolor
    \GPcolortrue
  }{}%
  \@ifundefined{ifGPblacktext}{%
    \newif\ifGPblacktext
    \GPblacktexttrue
  }{}%
  % define a \g@addto@macro without @ in the name:
  \let\gplgaddtomacro\g@addto@macro
  % define empty templates for all commands taking text:
  \gdef\gplbacktext{}%
  \gdef\gplfronttext{}%
  \makeatother
  \ifGPblacktext
    % no textcolor at all
    \def\colorrgb#1{}%
    \def\colorgray#1{}%
  \else
    % gray or color?
    \ifGPcolor
      \def\colorrgb#1{\color[rgb]{#1}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
      \expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
      \expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
      \expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
      \expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
      \expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
      \expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
      \expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
      \expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
    \else
      % gray
      \def\colorrgb#1{\color{black}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color{black}}%
      \expandafter\def\csname LT1\endcsname{\color{black}}%
      \expandafter\def\csname LT2\endcsname{\color{black}}%
      \expandafter\def\csname LT3\endcsname{\color{black}}%
      \expandafter\def\csname LT4\endcsname{\color{black}}%
      \expandafter\def\csname LT5\endcsname{\color{black}}%
      \expandafter\def\csname LT6\endcsname{\color{black}}%
      \expandafter\def\csname LT7\endcsname{\color{black}}%
      \expandafter\def\csname LT8\endcsname{\color{black}}%
    \fi
  \fi
    \setlength{\unitlength}{0.0500bp}%
    \ifx\gptboxheight\undefined%
      \newlength{\gptboxheight}%
      \newlength{\gptboxwidth}%
      \newsavebox{\gptboxtext}%
    \fi%
    \setlength{\fboxrule}{0.5pt}%
    \setlength{\fboxsep}{1pt}%
\begin{picture}(7200.00,6480.00)%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%%
      \put(980,1154){\makebox(0,0)[r]{\strut{}10}}%
      \csname LTb\endcsname%%
      \put(980,2862){\makebox(0,0)[r]{\strut{}100}}%
      \csname LTb\endcsname%%
      \put(980,4571){\makebox(0,0)[r]{\strut{}1~k}}%
      \csname LTb\endcsname%%
      \put(980,6279){\makebox(0,0)[r]{\strut{}10~k}}%
      \csname LTb\endcsname%%
      \put(1100,440){\makebox(0,0){\strut{}10}}%
      \put(2798,440){\makebox(0,0){\strut{}20}}%
      \put(5041,440){\makebox(0,0){\strut{}50}}%
      \put(6739,440){\makebox(0,0){\strut{}100}}%
      \csname LTb\endcsname%%
      \put(1100,6479){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(2798,6479){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(3790,6479){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(4495,6479){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(5041,6479){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(5488,6479){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(5866,6479){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(6193,6479){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(6481,6479){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(6739,6479){\makebox(0,0){\strut{}}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%%
      \put(300,3459){\rotatebox{90}{\makebox(0,0){\strut{}Filter (b) input impedance $|Z_{\in}|~(\Omega )$}}}%
      \csname LTb\endcsname%%
      \put(6979,3459){\rotatebox{90}{\makebox(0,0){\strut{}}}}%
      \csname LTb\endcsname%%
      \put(3919,140){\makebox(0,0){\strut{}Frequency (MHz)}}%
      \csname LTb\endcsname%%
      \put(3919,6179){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(3919,6279){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(120,-100){\makebox(0,0)[l]{\strut{}}}%
      \csname LTb\endcsname%%
      \put(5568,5687){\makebox(0,0)[l]{\strut{}Lossless, H}}%
      \put(5568,5410){\makebox(0,0)[l]{\strut{}Lossy, H}}%
      \put(5568,5121){\makebox(0,0)[l]{\strut{}Meas., H}}%
      \put(5684,835){\makebox(0,0)[l]{\strut{}Lossless, L}}%
      \put(5684,1076){\makebox(0,0)[l]{\strut{}Lossy, L}}%
      \put(5684,1349){\makebox(0,0)[l]{\strut{}Meas., L}}%
    }%
    \gplbacktext
    \put(0,0){\includegraphics{filter_b-eps-converted-to}}%
    \gplfronttext
  \end{picture}%
\endgroup


==> waveform.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup
  \makeatletter
  \providecommand\color[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package color not loaded in conjunction with
      terminal option `colourtext'%
    }{See the gnuplot documentation for explanation.%
    }{Either use 'blacktext' in gnuplot or load the package
      color.sty in LaTeX.}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\includegraphics[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package graphicx or graphics not loaded%
    }{See the gnuplot documentation for explanation.%
    }{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
    \renewcommand\includegraphics[2][]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \@ifundefined{ifGPcolor}{%
    \newif\ifGPcolor
    \GPcolortrue
  }{}%
  \@ifundefined{ifGPblacktext}{%
    \newif\ifGPblacktext
    \GPblacktexttrue
  }{}%
  % define a \g@addto@macro without @ in the name:
  \let\gplgaddtomacro\g@addto@macro
  % define empty templates for all commands taking text:
  \gdef\gplbacktext{}%
  \gdef\gplfronttext{}%
  \makeatother
  \ifGPblacktext
    % no textcolor at all
    \def\colorrgb#1{}%
    \def\colorgray#1{}%
  \else
    % gray or color?
    \ifGPcolor
      \def\colorrgb#1{\color[rgb]{#1}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
      \expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
      \expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
      \expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
      \expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
      \expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
      \expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
      \expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
      \expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
    \else
      % gray
      \def\colorrgb#1{\color{black}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color{black}}%
      \expandafter\def\csname LT1\endcsname{\color{black}}%
      \expandafter\def\csname LT2\endcsname{\color{black}}%
      \expandafter\def\csname LT3\endcsname{\color{black}}%
      \expandafter\def\csname LT4\endcsname{\color{black}}%
      \expandafter\def\csname LT5\endcsname{\color{black}}%
      \expandafter\def\csname LT6\endcsname{\color{black}}%
      \expandafter\def\csname LT7\endcsname{\color{black}}%
      \expandafter\def\csname LT8\endcsname{\color{black}}%
    \fi
  \fi
    \setlength{\unitlength}{0.0500bp}%
    \ifx\gptboxheight\undefined%
      \newlength{\gptboxheight}%
      \newlength{\gptboxwidth}%
      \newsavebox{\gptboxtext}%
    \fi%
    \setlength{\fboxrule}{0.5pt}%
    \setlength{\fboxsep}{1pt}%
\begin{picture}(7200.00,5760.00)%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%%
      \put(600,787){\makebox(0,0)[r]{\strut{}0}}%
      \csname LTb\endcsname%%
      \put(600,1209){\makebox(0,0)[r]{\strut{}2}}%
      \csname LTb\endcsname%%
      \put(600,1631){\makebox(0,0)[r]{\strut{}4}}%
      \csname LTb\endcsname%%
      \put(720,376){\makebox(0,0){\strut{}0}}%
      \csname LTb\endcsname%%
      \put(1485,376){\makebox(0,0){\strut{}20}}%
      \csname LTb\endcsname%%
      \put(2250,376){\makebox(0,0){\strut{}40}}%
      \csname LTb\endcsname%%
      \put(3015,376){\makebox(0,0){\strut{}60}}%
      \csname LTb\endcsname%%
      \put(3780,376){\makebox(0,0){\strut{}80}}%
      \csname LTb\endcsname%%
      \put(4544,376){\makebox(0,0){\strut{}100}}%
      \csname LTb\endcsname%%
      \put(5309,376){\makebox(0,0){\strut{}120}}%
      \csname LTb\endcsname%%
      \put(6074,376){\makebox(0,0){\strut{}140}}%
      \csname LTb\endcsname%%
      \put(6839,376){\makebox(0,0){\strut{}160}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%%
      \put(600,1209){\rotatebox{90}{\makebox(0,0){\strut{}}}}%
      \csname LTb\endcsname%%
      \put(7079,1209){\rotatebox{90}{\makebox(0,0){\strut{}}}}%
      \csname LTb\endcsname%%
      \put(3779,76){\makebox(0,0){\strut{}Time ($\upmu$s)}}%
      \csname LTb\endcsname%%
      \put(3779,1742){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(3779,1842){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(120,-100){\makebox(0,0)[l]{\strut{}}}%
      \csname LTb\endcsname%%
      \put(1332,1652){\makebox(0,0)[l]{\strut{}Ch4: Demodulated SDA (dc coupling)}}%
    }%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%%
      \put(600,3321){\makebox(0,0)[r]{\strut{}0}}%
      \csname LTb\endcsname%%
      \put(600,3743){\makebox(0,0)[r]{\strut{}2}}%
      \csname LTb\endcsname%%
      \put(600,4165){\makebox(0,0)[r]{\strut{}4}}%
      \csname LTb\endcsname%%
      \put(720,2910){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(1485,2910){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(2250,2910){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(3015,2910){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(3780,2910){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(4544,2910){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(5309,2910){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(6074,2910){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(6839,2910){\makebox(0,0){\strut{}}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%%
      \put(600,3743){\rotatebox{90}{\makebox(0,0){\strut{}}}}%
      \csname LTb\endcsname%%
      \put(7079,3743){\rotatebox{90}{\makebox(0,0){\strut{}}}}%
      \csname LTb\endcsname%%
      \put(3779,2850){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(3779,4276){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(3779,4376){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(120,-100){\makebox(0,0)[l]{\strut{}}}%
      \csname LTb\endcsname%%
      \put(1332,4186){\makebox(0,0)[l]{\strut{}Ch2: Demodulated SCL (dc coupling)}}%
    }%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%%
      \put(600,4377){\makebox(0,0)[r]{\strut{}-0.2}}%
      \csname LTb\endcsname%%
      \put(600,4694){\makebox(0,0)[r]{\strut{}-0.1}}%
      \csname LTb\endcsname%%
      \put(600,5010){\makebox(0,0)[r]{\strut{}0}}%
      \csname LTb\endcsname%%
      \put(600,5327){\makebox(0,0)[r]{\strut{}0.1}}%
      \csname LTb\endcsname%%
      \put(720,4177){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(1485,4177){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(2250,4177){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(3015,4177){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(3780,4177){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(4544,4177){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(5309,4177){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(6074,4177){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(6839,4177){\makebox(0,0){\strut{}}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%%
      \put(240,5010){\rotatebox{90}{\makebox(0,0){\strut{}}}}%
      \csname LTb\endcsname%%
      \put(7079,5010){\rotatebox{90}{\makebox(0,0){\strut{}}}}%
      \csname LTb\endcsname%%
      \put(3779,4117){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(3779,5543){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(3779,5643){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(120,-100){\makebox(0,0)[l]{\strut{}}}%
      \csname LTb\endcsname%%
      \put(1332,5453){\makebox(0,0)[l]{\strut{}Ch1: RF det. output for SCL (ac coupling)}}%
    }%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%%
      \put(600,1843){\makebox(0,0)[r]{\strut{}-0.2}}%
      \csname LTb\endcsname%%
      \put(600,2160){\makebox(0,0)[r]{\strut{}-0.1}}%
      \csname LTb\endcsname%%
      \put(600,2476){\makebox(0,0)[r]{\strut{}0}}%
      \csname LTb\endcsname%%
      \put(600,2793){\makebox(0,0)[r]{\strut{}0.1}}%
      \csname LTb\endcsname%%
      \put(720,1643){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(1485,1643){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(2250,1643){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(3015,1643){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(3780,1643){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(4544,1643){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(5309,1643){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(6074,1643){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(6839,1643){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(72,3110){\rotatebox{90}{\makebox(0,0){\strut{}Voltage (V)}}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%%
      \put(240,2476){\rotatebox{90}{\makebox(0,0){\strut{}}}}%
      \csname LTb\endcsname%%
      \put(7079,2476){\rotatebox{90}{\makebox(0,0){\strut{}}}}%
      \csname LTb\endcsname%%
      \put(3779,1583){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(3779,3009){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(3779,3109){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(120,-100){\makebox(0,0)[l]{\strut{}}}%
      \csname LTb\endcsname%%
      \put(1332,2919){\makebox(0,0)[l]{\strut{}Ch3: RF det. output for SDA (ac coupling)}}%
    }%
    \gplbacktext
    \put(0,0){\includegraphics{waveform-eps-converted-to}}%
    \gplfronttext
  \end{picture}%
\endgroup

